(De-)Randomized Smoothing for Decision Stump Ensembles

Tree-based models are used in many high-stakes application domains such as finance and medicine, where robustness and interpretability are of utmost importance. Yet, methods for improving and certifying their robustness are severely under-explored, in contrast to those focusing on neural networks. Targeting this important challenge, we propose deterministic smoothing for decision stump ensembles. Whereas most prior work on randomized smoothing focuses on evaluating arbitrary base models approximately under input randomization, the key insight of our work is that decision stump ensembles enable exact yet efficient evaluation via dynamic programming. Importantly, we obtain deterministic robustness certificates, even jointly over numerical and categorical features, a setting ubiquitous in the real world. Further, we derive an MLE-optimal training method for smoothed decision stumps under randomization and propose two boosting approaches to improve their provable robustness. An extensive experimental evaluation on computer vision and tabular data tasks shows that our approach yields significantly higher certified accuracies than the state-of-the-art for tree-based models. We release all code and trained models at https://github.com/eth-sri/drs.

==> tree_vis.tex <==
\begin{tikzpicture}
	\tikzset{>=latex}

	\def\x0{-3.5}
	\def\xx0{-0.0}
	\def\yy0{2.5}
	\def\dx{4.3}
	\def\ddx{1.5}
	\def\dddx{2.0}
	\def\ddy{0.9}

	\node (tree) [ fill=black!05, rectangle,
	minimum width=1.2cm, minimum height=0.80cm, align=center, scale=1.0, rounded corners=2pt,
	anchor=north] at (0, 0) {
		\begin{tikzpicture}[scale=1.0]
		\node (root)[draw=black!80, fill=black!20, circle, minimum size=6pt, inner sep=0pt, anchor=center] at (0, -1.0) {};	
		\node (A)[draw=black!80, fill=black!20, circle, minimum size=6pt, inner sep=0pt, anchor=center] at ($(-55:1.2) + (root)$) {};	
		\node (B)[draw=black!80, fill=black!20, circle, minimum size=6pt, inner sep=0pt, anchor=center] at ($(-125:1.2) + (root)$) {};	
		\node (AA)[draw=black!80, fill=black!20, circle, minimum size=6pt, inner sep=0pt, anchor=center] at ($(-55:1.2) + (A)$) {};
		\node (AB)[draw=black!80, fill=black!20, circle, minimum size=6pt, inner sep=0pt, anchor=center] at ($(-125:1.2) + (A)$) {};
		\node (AAA)[draw=black!80, fill=black!20, circle, minimum size=6pt, inner sep=0pt, anchor=center] at ($(-55:1.2) + (AA)$) {};
		\node (AAB)[draw=black!80, fill=black!20, circle, minimum size=6pt, inner sep=0pt, anchor=center] at ($(-125:1.2) + (AA)$) {};
		
		\draw[->]  (root) -- (A);
		\draw[->]  (root) -- (B);
		\draw[->]  (A) -- (AB);
		\draw[->]  (A) -- (AA);
		\draw[->]  (AA) -- (AAA);
		\draw[->]  (AA) -- (AAB);
		
		\node ()[anchor=west ] at ($(root) + (0.2,0)$) {$x_1 > 0.5$};
		\node ()[anchor=west ] at ($(A) + (0.2,0)$) {$x_2 > 0.5$};
		\node ()[anchor=west ] at ($(AA) + (0.2,0)$) {$x_1 > 1$};

		\node ()[anchor=west, scale=0.8] at ($(root) + (0.0,-0.4)$) {T};
		\node ()[anchor=east, scale=0.8] at ($(root) + (0.0,-0.4)$) {F};
		
		\node ()[anchor=north] at ($(B) + (0.0,0.0)$) {$\gamma_1$};
		\node ()[anchor=north] at ($(AB) + (0.0,0.0)$) {$\gamma_2$};
		\node ()[anchor=north] at ($(AAB) + (0.0,0.0)$) {$\gamma_3$};
		\node ()[anchor=north] at ($(AAA) + (0.0,0.0)$) {$\gamma_4$};
		\end{tikzpicture}
	};

	
	
	\node (region) [rectangle,	minimum width=1.2cm, minimum height=0.80cm, scale=0.9, rounded corners=2pt,
	anchor=north] at (7, 0.4) {
		\begin{tikzpicture}[scale=1.0]

		\def\a{2.0}
		\def\b{0.5}
		\def\c{1.0}
		
		\def\d{2.1}
		
		\def\fb{1/exp(((\b)^2)/2)}
		\def\fc{1/exp(((\c)^2)/2)}
		
		\def\normal{\x,{\d+0.7/exp(((\x)^2)/1)}}
		\fill [fill=black!60,rounded corners=0pt,opacity=0.4] plot[domain=-\a:\b] (\normal) -- ({\b},\d) -- cycle;
		\fill [fill=blue!60,rounded corners=0pt,opacity=0.4] ({\b},\d) -- plot[domain=\b:\c] (\normal) -- ({\c},\d) -- cycle;
		\fill [fill=black!60,rounded corners=0pt,opacity=0.4] ({\c},\d) -- plot[domain=\c:\a] (\normal) -- cycle;

		\def\normaly{{\d+0.7/exp(((\x)^2)/1)}, \x}
		\fill [fill=blue!60,rounded corners=0pt,opacity=0.4] (\d,\b) -- plot[domain=\b:\a] (\normaly) -- cycle;
		\fill [fill=black!60,rounded corners=0pt,opacity=0.4] plot[domain=-\a:\b] (\normaly) -- (\d,\b) -- cycle;
		
		\coordinate (xm) at ({-\a},{0});
		\coordinate (xp) at ({\a},{0});
		\coordinate (ym) at ({0},{-\a});
		\coordinate (yp) at ({0},{\a});
		
		\coordinate (pp) at ({\a},{\a});
		\coordinate (mm) at ({-\a},{-\a});
		\coordinate (mp) at ({-\a},{\a});
		\coordinate (pm) at ({\a},{-\a});
		
		\coordinate (bm) at ({\b},{-\a});
		\coordinate (bp) at ({\b},{\a});

		\coordinate (cm) at ({\c},{-\a});
		\coordinate (cp) at ({\c},{\a});
		
		\coordinate (mb) at ({-\a},{\b});
		\coordinate (pb) at ({\a},{\b});
		
		\coordinate (bb) at ({\b},{\b});
		\coordinate (cb) at ({\c},{\b});

		
		\draw[->]  (xm) -- (xp);
		\draw[->]  (ym) -- (yp);
		\node ()[] at ($(xp)+(-0.20,0.15)$) {$x_1$};
		\node ()[] at ($(yp)+(-0.25,0.2)$) {$x_2$};

		\draw[-, line width = 1pt]  (cm) -- (cp);
		\draw[-, line width = 1pt]  (bm) -- (bp);
		\draw[-, line width = 1pt]  (mb) -- (pb);

		\fill[fill=black!20,opacity=0.3,rounded corners=0pt] (mp) -- (bp) -- (bm) -- (mm) -- cycle;		
		\fill[fill=black!70,opacity=0.3,rounded corners=0pt] (pp) -- (cp) -- (cb) -- (pb) -- cycle;
		\fill[fill=blue!65,opacity=0.3,rounded corners=0pt] (bp) -- (bb) -- (cb) -- (cp) -- cycle;
		\fill[fill=black!45,opacity=0.3,rounded corners=0pt] (pb) -- (bb) -- (bm) -- (pm) -- cycle;
		
		\draw[style=dashed](0,0) circle (10pt);
		\draw[style=dashed](0,0) circle (25pt);
		\draw[style=dashed](0,0) circle (40pt);

		\node ()[anchor=center] at ($(mp)!0.50!(bm)+(0,-0.85)$) {$\gamma_1$};
		\node ()[anchor=center] at ($(pp)!0.50!(bb)+(0.2,0.2)$) {$\gamma_4$};
		\node ()[anchor=center] at ($(bp)!0.50!(cb)+(0,0.2)$) {$\gamma_3$};
		\node ()[anchor=center] at ($(pb)!0.50!(cm)+(0,-0.1)$) {$\gamma_2$};
		
		\node () [anchor=west] at ($({(\c+\b)/2},{\d + 0.5})$) {$p_{j,1} = \P_{x_1' \sim \dist(0)}[0.5 < x'_1 \leq 1]$};
		\node () [anchor=west] at ($({\d + 0.4},{\b+0.5})$) {$p_{j,2} = \P_{x_2' \sim \dist(0)}[0.5 < x'_2]$};

		\end{tikzpicture}
	};
  
  	\node (labela) [anchor=north] at ($(tree) + (.0,-2.3)$) {a) Decision Tree};
  	\node [anchor=north] at ($(labela.north) + (4.8,0)$) {b) Output Landscape};
  
\end{tikzpicture}
